GibbsNet: Iterative Adversarial Inference for Deep Graphical Models

Directed latent variable models that formulate the joint distribution as $p(x,z) = p(z) p(x \mid z)$ have the advantage of fast and exact sampling. However, these models have the weakness of needing to specify $p(z)$, often with a simple fixed prior that limits the expressiveness of the model. Undirected latent variable models discard the requirement that $p(z)$ be specified with a prior, yet sampling from them generally requires an iterative procedure such as blocked Gibbs-sampling that may require many steps to draw samples from the joint distribution $p(x, z)$. We propose a novel approach to learning the joint distribution between the data and a latent code which uses an adversarially learned iterative procedure to gradually refine the joint distribution, $p(x, z)$, to better match with the data distribution on each step. GibbsNet is the best of both worlds both in theory and in practice. Achieving the speed and simplicity of a directed latent variable model, it is guaranteed (assuming the adversarial game reaches the virtual training criteria global minimum) to produce samples from $p(x, z)$ with only a few sampling iterations. Achieving the expressiveness and flexibility of an undirected latent variable model, GibbsNet does away with the need for an explicit $p(z)$ and has the ability to do attribute prediction, class-conditional generation, and joint image-attribute modeling in a single model which is not trained for any of these specific tasks. We show empirically that GibbsNet is able to learn a more complex $p(z)$ and show that this leads to improved inpainting and iterative refinement of $p(x, z)$ for dozens of steps and stable generation without collapse for thousands of steps, despite being trained on only a few steps.

==> figures/tikz/diagram_old.tex <==
\begin{tikzpicture}[
    black!50, text=black,
    node distance=4mm,
    dnode/.style={
        align=center,
        % The shape:
        rectangle,minimum size=10mm,rounded corners,
        % The rest
        inner sep=5pt,
        left color=redfill,
        right color=greenfill},
    rnode/.style={
        align=center,
        % The shape:
        rectangle,
        minimum width=27mm,
        minimum height=10mm,
        rounded corners,
        % The rest
        inner sep=5pt,
        very thick,draw=black!50},
    tuplenode/.style={
        align=center,
        % The shape:
        rectangle,minimum size=10mm,rounded corners,
        % The rest
        inner sep=5pt},
    darrow/.style={
        rounded corners,-latex,shorten <=5pt,shorten >=1pt,line width=2mm}]

\matrix[row sep=20mm,column sep=8mm] {
    \node (z_0) [rnode] {$ \zz_0 \sim \mathcal{N}(0,I) $}; &
    \node (xt_i) [rnode,dotted] {$ \xx_i \sim p(\xx \, | \, \zz_i) $}; &
    \node (z_n) [rnode] {$ \zz_N \sim q(\zz \, | \, \xx_{N - 1}) $}; &
    \node (xt_n) [rnode] {$ \xx_N \sim p(\xx \, | \, \zz_N) $}; \\

    & 
    \node (z_ipo) [rnode,dotted] {$ \zz_{i + 1} \sim q(\zz \, | \, \xx_i) $}; &
    \node (zh_0) [rnode] {$ \hat{\zz} \sim q(\zz \, | \, \xx_{data}) $}; &
    \node (x_0) [rnode] {$ \xx_{data} \sim q(\xx) $}; \\
};

\coordinate (upper_mid) at ($ (z_n.center)!0.5!(xt_n.center) $);
\coordinate (lower_mid) at ($ (zh_0.center)!0.5!(x_0.center) $);
\coordinate (d_pos) at ($ (upper_mid)!0.5!(lower_mid) $);

\node (D) at (d_pos) [dnode] {$ D(\zz, \xx) $};

\begin{pgfonlayer}{background}
    \node (upper_tuple) [fit=(z_n) (xt_n),tuplenode,fill=redfill] {};
    \node (lower_tuple) [fit=(zh_0) (x_0),tuplenode,fill=greenfill] {};
\end{pgfonlayer}
\node (cycle) [fit=(xt_i) (z_ipo),rnode,dotted] {};


\draw[-latex,shorten >=6pt,very thick,dotted] (z_0) -- (xt_i);
\draw[-latex,shorten <=6pt,shorten >=1pt,very thick,dotted] (xt_i) -- (z_n);

\draw[-latex,shorten >=1pt,very thick] (z_n) -- (xt_n);
\draw[-latex,shorten >=1pt,very thick] (x_0) -- (zh_0);

\draw[darrow,draw=redfill] (z_n) |- (D);
\draw[darrow,draw=greenfill] (x_0) |- (D);

\draw[-latex,shorten <=1pt,shorten >=1pt,very thick,dotted] (xt_i) to [bend left=45] (z_ipo);
\draw[-latex,shorten <=1pt,shorten >=1pt,very thick,dotted] (z_ipo) to [bend left=45] (xt_i);

\end{tikzpicture}

